A Truly Concurrent Semantics for Reversible CCS

Reversible CCS (RCCS) is a well-established, formal model for reversible communicating systems, which has been built on top of the classical Calculus of Communicating Systems (CCS). In its original formulation, each CCS process is equipped with a memory that records its performed actions, which is then used to reverse computations. More recently, abstract models for RCCS have been proposed in the literature, basically, by directly associating RCCS processes with (reversible versions of) event structures. In this paper we propose a different abstract model: starting from one of the well-known encoding of CCS into Petri nets we apply a recently proposed approach to incorporate causally-consistent reversibility to Petri nets, obtaining as result the (reversible) net counterpart of every RCCS term.

==> figures/PparQ.tex <==
\begin{tikzpicture}[scale=.8]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]

\node[place,tokens=1] (p1) at (0,5) [label=left:$\parallel_0a.b$] {};
\node[place,tokens=1] (p2) at (3,5) [label=right:$\parallel_1\overline{a}.c$] {};
\node[place] (p3) at (0,2.5) [label=left:$\parallel_0\pastdec{a}.b$] {};
\node[placeblu] (p7) at (-1.5,3.75) [label=left:$\underline{a}$] {};
\node[placeblu] (p8) at (4.5,3.75) [label=right:$\underline{\overline{a}}$] {};
\node[placeblu](p11) at (1.5,2.5) [label=below:$\underline{\tau}$] {};

\node[placeblu] (p9) at (-1.5,1.25) [label=left:$\underline{b}$] {};
\node[placeblu] (p10) at (4.5,1.25) [label=right:$\underline{c}$] {};


\node[place] (p4) at (3,2.5) [label=right:$\parallel_1\hat{\bar{ a}}.c$] {};
\node[place] (p5) at (0,0) [label=left:$\parallel_0\pastdec{a}.\pastdec b$] {};
\node[place] (p6) at (3,0) [label=right:$\parallel_1\hat{\bar a}.\pastdec c$] {};
\node[transition] (a) at (0,3.75)  {$a$}
edge[pre] (p1)
edge[post](p3)
edge[post](p7)
;

\node[transition] (b) at (0,1.25) {$b$}
edge[pre] (p3)
edge[post] (p5)
edge[post] (p9)

;


\node[transition] (bara) at (1.5,3.75)  {$\tau$}
edge[pre] (p1)
edge[pre] (p2)
edge[post](p3)
edge[post](p4)
edge[post](p11);

\node[transition] (bara) at (3,3.75)  {$\bar{a}$}
edge[pre] (p2)
edge[post](p4)
edge[post] (p8)
;

\node[transition] (d) at (3,1.25)  {$c$}
edge[pre] (p4)
edge[post](p6)
edge[post](p10);
\end{tikzpicture}

==> figures/PplusQ.tex <==
\begin{tikzpicture}[scale=.8]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]

\node[place,tokens=1] (p1) at (0,5) [label=left:$+_0a.b$] {};
\node[place,tokens=1] (p2) at (3,5) [label=right:$+_1\co{a}.c$] {};
\node[place] (p3) at (0,2.5) [label=left:$+_0\pastdec{a}.b$] {};
\node[place] (p4) at (3,2.5) [label=right:$+_1\hat{\bar{ a}}.c$] {};
\node[place] (p5) at (0,0) [label=left:$+_0\pastdec{a}.\pastdec{b}$] {};
\node[place] (p6) at (3,0) [label=right:$+_1\hat{\bar{ a}}.\pastdec c$] {};

\node[placeblu] (p9) at (-1.5,1.25) [label=left:$\underline{b}$] {};
\node[placeblu] (p10) at (4.5,1.25) [label=right:$\underline{c}$] {};

\node[placeblu] (p7) at (-1.5,3.75) [label=left:$\underline{a}$] {};
\node[placeblu] (p8) at (4.5,3.75) [label=right:$\underline{\overline{a}}$] {};


\node[transition] (a) at (0,3.75)  {$a$}
edge[pre] (p1)
edge[pre] (p2)
edge[post] (p7)
edge[post](p3);

\node[transition] (b) at (0,1.25) {$b$}
edge[pre] (p3)

edge[pre] (p3)
edge[post] (p9)

edge[post] (p5)
;

\node[transition] (bara) at (3,3.75)  {$\bar{a}$}
edge[pre] (p1)
edge[pre] (p2)
edge[post](p8)
edge[post](p4);

\node[transition] (d) at (3,1.25)  {$c$}
edge[pre] (p4)
edge[post](p10)
edge[post](p6);
\end{tikzpicture}

==> figures/example1.tex <==
\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,5) [label=left:$\nil$] {};
\end{tikzpicture}

==> figures/example2.tex <==
\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{unravel}=[->, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]


\node[place,tokens=1] (p1) at (0,0) [label=above:$b.\nil$] {};
\node[place] (p2) at (2,0) [label=right:$\pastdec{ b}.\nil$] {};
\node[placeblu] (p3) at (2,1) [label=right:$\pastdec{ b}.\underline{b}$] {};

\node[transition] (b) at (1,0) {$b$}
edge[pre] (p1)
edge[post](p2)
edge[post](p3)

;





\end{tikzpicture}

==> figures/example3.tex <==
\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{unravel}=[->, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]


\node[place,tokens=1] (p1) at (0,0) [label=above:$a.b.\nil$] {};
\node[place,] (p2) at (2,0) [label=above:$ \pastdec{a}.b.\nil$] {};
\node[placeblu] (p3) at (2,1) [label=right:$\hat{a}.\underline{a}$] {};
\node[place,] (p4) at (4,0) [label=right:$\pastdec{a}.\pastdec{ b}.\nil$] {};
\node[placeblu] (p5) at (4,1) [label=right:$\pastdec{ a}.\pastdec{ b}.\underline{b}$] {};

\node[transition] (a) at (1,0) {$a$}
edge[pre] (p1)
edge[post](p2)
edge[post](p3)
;

\node[transition] (b) at (3,0) {$\hat{a}.b$}
edge[pre] (p2)
edge[post] (p4)
edge[post] (p5)
;
\end{tikzpicture}

==> figures/excompl.tex <==
\begin{tikzpicture}[scale=.9]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{epost}=[->, draw=magenta,thick]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]


\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{eplace}=[circle, draw=magenta,thick,minimum size=5mm]


\node[place,tokens=1] (p1) at (-1,5) [label=left:$\parallel_0a.a$] {};
\node[place,tokens=1] (p2) at (2,3.75) [label=above:$\parallel_1 +_0 \overline{a}$] {};
\node[place] (p3) at (-1,2.5) [label=left:$\parallel_0\pastdec a.a$] {};
\node[placeblu] (p8) at (-2.5,3.75) [label=left:$\underline{a}$] {};

\node[place] (p4) at (2,1.25) [label=below:$\parallel_1 +_0 \hat{\bar{ a}}$] {};
\node[placeblu] (p10) at (3,1.25) [label=below:$\underline{a}$] {};
\node[placeblu] (p11) at (5,2.5) [label=right:$\underline{b}$] {};
\node[placeblu] (p12) at (.5,5) [label=right:$\underline{\tau}$] {};
\node[placeblu] (p13) at (.5,0) [label=right:$\underline{\tau}$] {};

\node[place] (p5) at (-1,0) [label=below:$\parallel_0\pastdec a.\pastdec a$] {};
\node[placeblu] (p9) at (-2.5,1.25) [label=left:$\underline{a}$] {};

\node[place, tokens=1] (p6) at (4,3.75) [label=right:$\parallel_1 +_1 b$] {};
\node[place] (p7) at (4,1.25) [label=below:$\parallel_1 +_1 \pastdec b$] {};


\node[transition] (a1) at (-1,3.75)  {$a$}
edge[pre] (p1)
edge[post](p3)
edge[post](p8)
;


\node[transition] (a2) at (-1,1.25) {$a$}
edge[pre] (p3)
edge[post] (p5)
edge[post](p9)

;

\node[transition] (a3) at (.5,1.25) {$\tau$}
edge[pre](p3)
edge[pre] (p2)
edge[post] (p5)
edge[post] (p4)
edge[post] (p13)
;


\node[transition] (tau) at (.5,3.75)  {$\tau$}
edge[pre] (p1)
edge[pre] (p2)
edge[post] (p3)
edge[post] (p4)
edge[post] (p12);

\node[transition] (bara) at (2,2.5)  {$\bar{a}$}
edge[pre] (p2)
edge[pre] (p2)
edge[pre](p6)
edge[post](p4)
edge[post](p10)

;

\node[transition] (b) at (4,2.5)  {$b$}
edge[pre] (p6)
edge[pre] (p2)
edge[post](p7)
edge[post](p11)
;


\end{tikzpicture}

==> figures/exintro.tex <==
\begin{tikzpicture}[scale=.8]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{unravel}=[->, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{revtransition}=[rectangle, draw=red!80,fill=red!30,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]

\node[place,tokens=1] (p1) at (0,0)  {};
\node[placeblu] (p2) at (3,-1) {};
\node[place,] (p3) at (3,1) {};

\node[transition] (b) at (1.5,0) {$a$}
edge[pre] (p1)
edge[post](p2)
edge[post](p3);
%\node[revtransition] (br) at (1.5,1) {$\un{a}$}
%edge[post] (p1)
%edge[pre](p2)
%edge[pre](p3);




\end{tikzpicture}

==> figures/exintrorev.tex <==
\begin{tikzpicture}[scale=.8]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{unravel}=[->, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{revtransition}=[rectangle, draw=red!80,fill=red!30,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]

\node[place] (p1) at (0,0)  {};
\node[placeblu,tokens=1] (p2) at (3,-1) {};
\node[place,tokens=1] (p3) at (3,1) {};

\node[transition] (b) at (1.5,0) {$a$}
edge[pre] (p1)
edge[post](p2)
edge[post](p3);
\node[revtransition] (br) at (1.5,1) {$\un{a}$}
edge[post] (p1)
edge[pre](p2)
edge[pre](p3);




\end{tikzpicture}

==> figures/exintrorevinit.tex <==
\begin{tikzpicture}[scale=.8]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{unravel}=[->, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{revtransition}=[rectangle, draw=red!80,fill=red!30,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]

\node[place,tokens=1] (p1) at (0,0)  {};
\node[placeblu] (p2) at (3,-1) {};
\node[place] (p3) at (3,1) {};

\node[transition] (b) at (1.5,0) {$a$}
edge[pre] (p1)
edge[post](p2)
edge[post](p3);
\node[revtransition] (br) at (1.5,1) {$\un{a}$}
edge[post] (p1)
edge[pre](p2)
edge[pre](p3);




\end{tikzpicture}

==> figures/f-net-impl.tex <==
{\footnotesize
\begin{tikzpicture}[scale=.7]
\tikzstyle{inhibitorred}=[o-,draw=red,thick]
\tikzstyle{inhibitorblu}=[o-,draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{prered}=[<-,thick,draw=red]
\tikzstyle{postred}=[->,thick,draw=red]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{revtransition}=[rectangle, draw=red!80,fill=red!30,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]
\node[place,tokens=1, label=left:$0$] (p1) at (1.5,5) {};
\node[place,label=left:$1$]          (p4) at (1.5,2.5) {};
\node[place,label=left:$2$]          (p5) at (1.5,0) {};
\node[transition] (a) at (1.5,3.75)  {$a$}
edge[pre] (p1)
edge[post](p4);
\node[transition] (c) at (1.5,1.25) {$aa$}
edge[pre] (p4)
edge[post] (p5);
\node[] (p6) at (1.5,-1.5)  {...}
edge[pre] (p5);
\end{tikzpicture}
}


==> figures/restrPparQ.tex <==
\begin{tikzpicture}[scale=.8]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]

\node[place,tokens=1] (p1) at (0,5) [label=left:$\setminus_a\parallel_0a.b$] {};
\node[place,tokens=1] (p2) at (3,5) [label=right:$\setminus_a\parallel_1\overline{a}.c$] {};
\node[place] (p3) at (0,2.5) [label=left:$\setminus_a\parallel_0\pastdec{a}.b$] {};
%\node[placeblu] (p7) at (-1.5,3.75) [label=below:$\underline{a}$] {};
%\node[placeblu] (p8) at (4.5,3.75) [label=below:$\underline{\overline{a}}$] {};
\node[placeblu](p11) at (1.5,2.5) [label=below:$\setminus_a \underline{\tau}$] {};

\node[placeblu] (p9) at (-1.5,1.25) [label=left:$\setminus_a\underline{b}$] {};
\node[placeblu] (p10) at (4.5,1.25) [label=right:$\setminus_a\underline{c}$] {};


\node[place] (p4) at (3,2.5) [label=right:$\setminus_a\parallel_1\hat{\bar{ a}}.c$] {};
\node[place] (p5) at (0,0) [label=left:$\setminus_a\parallel_0\pastdec{a}.\pastdec b$] {};
\node[place] (p6) at (3,0) [label=right:$\setminus_a\parallel_1\hat{\bar a}.\pastdec c$] {};
%\node[transition] (a) at (0,3.75)  {$a$}
%edge[pre] (p1)
%edge[post](p3)
%edge[post](p7)
%;

\node[transition] (b) at (0,1.25) {$b$}
edge[pre] (p3)
edge[post] (p5)
edge[post] (p9)

;


\node[transition] (bara) at (1.5,3.75)  {$\tau$}
edge[pre] (p1)
edge[pre] (p2)
edge[post](p3)
edge[post](p4)
edge[post](p11);

%\node[transition] (bara) at (3,3.75)  {$\bar{a}$}
%edge[pre] (p2)
%edge[post](p4)
%edge[post] (p8)
%;

\node[transition] (d) at (3,1.25)  {$c$}
edge[pre] (p4)
edge[post](p6)
edge[post](p10);
\end{tikzpicture}

==> figures/revPparQma.tex <==
{\scriptsize
\begin{tikzpicture}[scale=.8]
\tikzstyle{inhibitorred}=[o-,draw=red,thick]
\tikzstyle{inhibitorblu}=[o-,draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{prered}=[<-,thick,draw=red]
\tikzstyle{postred}=[->,thick,draw=red]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{revtransition}=[rectangle, draw=red!80,fill=red!30,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]
\node[place] (p1) at (-0.75,5) [label=above:$\parallel_0a.b$] {};
\node[place,tokens=1] (p2) at (3,5) [label=above:$\parallel_1\overline{a}.c$] {};
\node[place,tokens=1]          (p3) at (-0.75,2.5) [label={[xshift=.6cm, 
                                           yshift=-0.8cm]$\parallel_0\pastdec{a}.b$}] {};
\node[place]          (p4) at (3,2.5) [label={[xshift=-.6cm, 
                                        yshift=-0.8cm]$\parallel_1\hat{\bar{ a}}.c$}] {};
\node[place]          (p5) at (-0.75,0) [label=right:$\parallel_0\pastdec{a}.\pastdec b$] {};
\node[place]          (p6) at (3,0) [label=left:$\parallel_1\hat{\bar a}.\pastdec c$] {};
\node[placeblu,tokens=1]       (p7) at (-2,2.5) [label=below:$\underline{a}$] {};
\node[placeblu]       (p8) at (4.25,2.5) [label=below:$\underline{\overline{a}}$] {};
\node[placeblu]       (p9) at (-2,0) [label=right:$\underline{\overline{b}}$] {};
\node[placeblu]       (p10) at (4.25,0) [label=left:$\underline{c}$] {};
\node[placeblu]       (p11) at (1.15,2) [label=below:$\underline{\tau}$] {};
\node[transition] (a) at (-0.75,3.75)  {$a$}
edge[pre] (p1)
edge[post](p3)
edge[post](p7);
\node[revtransition] (ar) at (-2,3.75)  {$\underline{a}$}
edge[postred, bend left] (p1)
edge[prered](p3)
edge[prered](p7);
\node[transition] (b) at (-0.75,1.25) {$b$}
edge[pre] (p3)
edge[post] (p5)
edge[post] (p9);
\node[revtransition] (br) at (-2,1.25) {$\underline{b}$}
edge[postred] (p3)
edge[prered] (p5)
edge[prered] (p9);
\node[transition] (tau) at (.5,3.75)  {$\tau$}
edge[pre] (p1)
edge[pre, bend left] (p2)
edge[post](p3)
edge[post](p11)
edge[post, bend right](p4);
\node[revtransition] (taur) at (1.8,3.75)  {$\tau$}
edge[postred, bend right] (p1)
edge[postred] (p2)
edge[prered, bend left](p3)
edge[prered](p11)
edge[prered](p4);
\node[transition] (aa) at (3,3.75)  {$\bar{a}$}
edge[pre] (p2)
edge[post](p4)
edge[post] (p8);
\node[revtransition] (aar) at (4.25,3.75)  {$\underline{\bar{a}}$}
edge[postred, bend right] (p2)
edge[prered](p4)
edge[prered] (p8);
\node[transition] (c) at (3,1.25)  {$c$}
edge[pre] (p4)
edge[post](p6)
edge[post](p10);
\node[revtransition] (cr) at (4.25,1.25)  {$\underline{c}$}
edge[postred] (p4)
edge[prered](p6)
edge[prered](p10);
\end{tikzpicture}
}

==> figures/revPparQmtaub.tex <==
{\scriptsize
\begin{tikzpicture}[scale=.8]
\tikzstyle{inhibitorred}=[o-,draw=red,thick]
\tikzstyle{inhibitorblu}=[o-,draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{prered}=[<-,thick,draw=red]
\tikzstyle{postred}=[->,thick,draw=red]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{revtransition}=[rectangle, draw=red!80,fill=red!30,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]
\node[place] (p1) at (-0.75,5) [label=above:$\parallel_0a.b$] {};
\node[place] (p2) at (3,5) [label=above:$\parallel_1\overline{a}.c$] {};
\node[place]          (p3) at (-0.75,2.5) [label={[xshift=.6cm, 
                                           yshift=-0.8cm]$\parallel_0\pastdec{a}.b$}] {};
\node[place,tokens=1]          (p4) at (3,2.5) [label={[xshift=-.6cm, 
                                        yshift=-0.8cm]$\parallel_1\hat{\co{ a}}.c$}] {};
\node[place,tokens=1]          (p5) at (-0.75,0) [label=right:$\parallel_0\pastdec{a}.\pastdec b$] {};
\node[place]          (p6) at (3,0) [label=left:$\parallel_1\hat{\bar a}.\pastdec c$] {};
\node[placeblu]       (p7) at (-2,2.5) [label=below:$\underline{a}$] {};
\node[placeblu]       (p8) at (4.25,2.5) [label=below:$\underline{\overline{a}}$] {};
\node[placeblu,tokens=1]       (p9) at (-2,0) [label=right:$\underline{\overline{b}}$] {};
\node[placeblu]       (p10) at (4.25,0) [label=left:$\underline{c}$] {};
\node[placeblu,tokens=1]       (p11) at (1.15,2) [label=below:$\underline{\tau}$] {};
\node[transition] (a) at (-0.75,3.75)  {$a$}
edge[pre] (p1)
edge[post](p3)
edge[post](p7);
\node[revtransition] (ar) at (-2,3.75)  {$\underline{a}$}
edge[postred, bend left] (p1)
edge[prered](p3)
edge[prered](p7);
\node[transition] (b) at (-0.75,1.25) {$b$}
edge[pre] (p3)
edge[post] (p5)
edge[post] (p9);
\node[revtransition] (br) at (-2,1.25) {$\underline{b}$}
edge[postred] (p3)
edge[prered] (p5)
edge[prered] (p9);
\node[transition] (tau) at (.5,3.75)  {$\tau$}
edge[pre] (p1)
edge[pre, bend left] (p2)
edge[post](p3)
edge[post](p11)
edge[post, bend right](p4);
\node[revtransition] (taur) at (1.8,3.75)  {$\tau$}
edge[postred, bend right] (p1)
edge[postred] (p2)
edge[prered, bend left](p3)
edge[prered](p11)
edge[prered](p4);
\node[transition] (aa) at (3,3.75)  {$\bar{a}$}
edge[pre] (p2)
edge[post](p4)
edge[post] (p8);
\node[revtransition] (aar) at (4.25,3.75)  {$\underline{\bar{a}}$}
edge[postred, bend right] (p2)
edge[prered](p4)
edge[prered] (p8);
\node[transition] (c) at (3,1.25)  {$c$}
edge[pre] (p4)
edge[post](p6)
edge[post](p10);
\node[revtransition] (cr) at (4.25,1.25)  {$\underline{c}$}
edge[postred] (p4)
edge[prered](p6)
edge[prered](p10);
\end{tikzpicture}
}

==> figures/unet.tex <==
{\footnotesize
\begin{tikzpicture}[scale=.7]
\tikzstyle{inhibitorred}=[o-,draw=red,thick]
\tikzstyle{inhibitorblu}=[o-,draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{prered}=[<-,thick,draw=red]
\tikzstyle{postred}=[->,thick,draw=red]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{revtransition}=[rectangle, draw=red!80,fill=red!30,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,5)  {};
\node[place,tokens=1] (p2) at (1.5,5)  {};
\node[place,tokens=1] (p3) at (3,5)  {};
\node[place]          (p4) at (1.5,2.5) {};
\node[place]          (p5) at (1.5,0) {};
\node[transition] (a) at (.5,3.75)  {$a$}
edge[pre] (p1)
edge[pre] (p2)
edge[post](p4);
\node[transition] (b) at (2.5,3.75)  {$b$}
edge[post] (p4)
edge[pre](p3)
edge[pre](p2);
\node[transition] (c) at (1.5,1.25) {$c$}
edge[pre] (p4)
edge[post] (p5);
\end{tikzpicture}
}

==> figures/unetcompl.tex <==
{\footnotesize
\begin{tikzpicture}[scale=.7]
\tikzstyle{inhibitorred}=[o-,draw=red,thick]
\tikzstyle{inhibitorblu}=[o-,draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{prered}=[<-,thick,draw=red]
\tikzstyle{postred}=[->,thick,draw=red]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{revtransition}=[rectangle, draw=red!80,fill=red!30,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,5)  {};
\node[place,tokens=1] (p2) at (1.5,5)  {};
\node[place,tokens=1] (p3) at (3,5)  {};
\node[place]          (p4) at (1.5,2.5) {};
\node[place]          (p5) at (1.5,0) {};
\node[placeblu]       (p6) at (0,2.5) {};
\node[placeblu]       (p7) at (3,2.5) {};
\node[placeblu]       (p8) at (0,0) {};
\node[transition] (a) at (.5,3.75)  {$a$}
edge[pre] (p1)
edge[pre] (p2)
edge[post] (p6)
edge[post](p4);
\node[transition] (b) at (2.5,3.75)  {$b$}
edge[post] (p4)
edge[post] (p7)
edge[pre](p3)
edge[pre](p2);
\node[transition] (c) at (1.5,1.25) {$c$}
edge[pre] (p4)
edge[post] (p8)
edge[post] (p5);
\end{tikzpicture}
}

==> figures/unetcomplmark.tex <==
{\footnotesize
\begin{tikzpicture}[scale=.7]
\tikzstyle{inhibitorred}=[o-,draw=red,thick]
\tikzstyle{inhibitorblu}=[o-,draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{prered}=[<-,thick,draw=red]
\tikzstyle{postred}=[->,thick,draw=red]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{revtransition}=[rectangle, draw=red!80,fill=red!30,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]
\node[place] (p1) at (0,5)  {};
\node[place] (p2) at (1.5,5)  {};
\node[place,tokens=1] (p3) at (3,5)  {};
\node[place]          (p4) at (1.5,2.5) {};
\node[place,tokens=1]          (p5) at (1.5,0) {};
\node[placeblu,tokens=1]       (p6) at (0,2.5) {};
\node[placeblu]       (p7) at (3,2.5) {};
\node[placeblu,tokens=1]       (p8) at (0,0) {};
\node[transition] (a) at (.5,3.75)  {$a$}
edge[pre] (p1)
edge[pre] (p2)
edge[post] (p6)
edge[post](p4);
\node[transition] (b) at (2.5,3.75)  {$b$}
edge[post] (p4)
edge[post] (p7)
edge[pre](p3)
edge[pre](p2);
\node[transition] (c) at (1.5,1.25) {$c$}
edge[pre] (p4)
edge[post] (p8)
edge[post] (p5);
\end{tikzpicture}
}

==> figures/unetrev.tex <==
{\footnotesize
\begin{tikzpicture}[scale=.7]
\tikzstyle{inhibitorred}=[o-,draw=red,thick]
\tikzstyle{inhibitorblu}=[o-,draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{prered}=[<-,thick,draw=red]
\tikzstyle{postred}=[->,thick,draw=red]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{revtransition}=[rectangle, draw=red!80,fill=red!30,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,5)  {};
\node[place,tokens=1] (p2) at (1.5,5)  {};
\node[place,tokens=1] (p3) at (3,5)  {};
\node[place]          (p4) at (1.5,2.5) {};
\node[place]          (p5) at (1.5,0) {};
\node[placeblu]       (p6) at (0,2.5) {};
\node[placeblu]       (p7) at (3,2.5) {};
\node[placeblu]       (p8) at (0,0) {};
\node[transition] (a) at (.5,3.75)  {$a$}
edge[pre] (p1)
edge[pre] (p2)
edge[post] (p6)
edge[post](p4);
\node[revtransition] (ar) at (-1,3.75)  {$\un{a}$}
edge[postred] (p1)
edge[postred] (p2)
edge[prered] (p6)
edge[prered](p4);
\node[transition] (b) at (2.5,3.75)  {$b$}
edge[post] (p4)
edge[post] (p7)
edge[pre](p3)
edge[pre](p2);
\node[revtransition] (br) at (4,3.75)  {$\un{b}$}
edge[prered] (p4)
edge[prered] (p7)
edge[postred](p3)
edge[postred](p2);
\node[transition] (c) at (1.5,1.25) {$c$}
edge[pre] (p4)
edge[post] (p8)
edge[post] (p5);
\node[revtransition] (c) at (0,1.25) {$c$}
edge[postred] (p4)
edge[prered] (p8)
edge[prered] (p5);
\end{tikzpicture}
}

==> figures/unetrevnoncompl.tex <==
{\footnotesize
\begin{tikzpicture}[scale=.7]
\tikzstyle{inhibitorred}=[o-,draw=red,thick]
\tikzstyle{inhibitorblu}=[o-,draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{prered}=[<-,thick,draw=red]
\tikzstyle{postred}=[->,thick,draw=red]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{revtransition}=[rectangle, draw=red!80,fill=red!30,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,5)  {};
\node[place,tokens=1] (p2) at (1.5,5)  {};
\node[place,tokens=1] (p3) at (3,5)  {};
\node[place]          (p4) at (1.5,2.5) {};
\node[place]          (p5) at (1.5,0) {};
%\node[placeblu]       (p6) at (0,2.5) {};
%\node[placeblu]       (p7) at (3,2.5) {};
%\node[placeblu]       (p8) at (0,0) {};
\node[transition] (a) at (.5,3.75)  {$a$}
edge[pre] (p1)
edge[pre] (p2)
%edge[post] (p6)
edge[post](p4);
\node[revtransition] (ar) at (-1,3.75)  {$\un{a}$}
edge[postred] (p1)
edge[postred] (p2)
%edge[prered] (p6)
edge[prered](p4);
\node[transition] (b) at (2.5,3.75)  {$b$}
edge[post] (p4)
%edge[post] (p7)
edge[pre](p3)
edge[pre](p2);
\node[revtransition] (br) at (4,3.75)  {$\un{b}$}
edge[prered] (p4)
%edge[prered] (p7)
edge[postred](p3)
edge[postred](p2);
\node[transition] (c) at (1.5,1.25) {$c$}
edge[pre] (p4)
%edge[post] (p8)
edge[post] (p5);
\node[revtransition] (c) at (0,1.25) {$c$}
edge[postred] (p4)
%edge[prered] (p8)
edge[prered] (p5);
\end{tikzpicture}
}

==> figures/unetrevnoncomplbis.tex <==
{\footnotesize
\begin{tikzpicture}[scale=.7]
\tikzstyle{inhibitorred}=[o-,draw=red,thick]
\tikzstyle{inhibitorblu}=[o-,draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{prered}=[<-,thick,draw=red]
\tikzstyle{postred}=[->,thick,draw=red]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{revtransition}=[rectangle, draw=red!80,fill=red!30,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]
\node[place] (p1) at (0,5)  {};
\node[place] (p2) at (1.5,5)  {};
\node[place,tokens=1] (p3) at (3,5)  {};
\node[place,tokens=1]          (p4) at (1.5,2.5) {};
\node[place]          (p5) at (1.5,0) {};
%\node[placeblu]       (p6) at (0,2.5) {};
%\node[placeblu]       (p7) at (3,2.5) {};
%\node[placeblu]       (p8) at (0,0) {};
\node[transition] (a) at (.5,3.75)  {$a$}
edge[pre] (p1)
edge[pre] (p2)
%edge[post] (p6)
edge[post](p4);
\node[revtransition] (ar) at (-1,3.75)  {$\un{a}$}
edge[postred] (p1)
edge[postred] (p2)
%edge[prered] (p6)
edge[prered](p4);
\node[transition] (b) at (2.5,3.75)  {$b$}
edge[post] (p4)
%edge[post] (p7)
edge[pre](p3)
edge[pre](p2);
\node[revtransition] (br) at (4,3.75)  {$\un{b}$}
edge[prered] (p4)
%edge[prered] (p7)
edge[postred](p3)
edge[postred](p2);
\node[transition] (c) at (1.5,1.25) {$c$}
edge[pre] (p4)
%edge[post] (p8)
edge[post] (p5);
\node[revtransition] (c) at (0,1.25) {$c$}
edge[postred] (p4)
%edge[prered] (p8)
edge[prered] (p5);
\end{tikzpicture}
}

==> figures/unetrevuno.tex <==
{\footnotesize
\begin{tikzpicture}[scale=.7]
\tikzstyle{inhibitorred}=[o-,draw=red,thick]
\tikzstyle{inhibitorblu}=[o-,draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{prered}=[<-,thick,draw=red]
\tikzstyle{postred}=[->,thick,draw=red]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{revtransition}=[rectangle, draw=red!80,fill=red!30,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,5)  {};
\node[place,tokens=1] (p2) at (1.5,5)  {};
\node[place,tokens=1] (p3) at (3,5)  {};
\node[place]          (p4) at (1.5,2.5) {};
\node[place]          (p5) at (.5,0) {};
\node[placeblu]       (p6) at (0,2.5) {};
\node[placeblu]       (p7) at (3,2.5) {};
\node[placeblu]       (p8) at (-1,0) {};
\node[place]          (p9) at (2.5,0) {};
\node[placeblu]       (p10) at (4,0) {};
\node[transition] (a) at (.5,3.75)  {$a$}
edge[pre] (p1)
edge[pre] (p2)
edge[post] (p6)
edge[post](p4);
\node[revtransition] (ar) at (-1,3.75)  {$\un{a}$}
edge[postred] (p1)
edge[postred] (p2)
edge[prered] (p6)
edge[prered](p4);
\node[transition] (b) at (2.5,3.75)  {$b$}
edge[post] (p4)
edge[post] (p7)
edge[pre](p3)
edge[pre](p2);
%\node[revtransition] (br) at (4,3.75)  {$\un{b}$}
%edge[prered] (p4)
%edge[prered] (p7)
%edge[postred](p3)
%edge[postred](p2);
\node[transition] (c) at (0.5,1.25) {$c$}
edge[pre] (p4)
edge[post] (p8)
edge[post] (p5);
\node[revtransition] (cr) at (-1,1.25) {$\un{c}$}
edge[postred] (p4)
edge[prered] (p8)
edge[prered] (p5);
\node[transition] (d) at (2.5,1.25) {$d$}
edge[pre] (p4)
edge[post] (p9)
edge[post] (p10);
\end{tikzpicture}
}

==> figures/unetuno.tex <==
{\footnotesize
\begin{tikzpicture}[scale=.7]
\tikzstyle{inhibitorred}=[o-,draw=red,thick]
\tikzstyle{inhibitorblu}=[o-,draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{prered}=[<-,thick,draw=red]
\tikzstyle{postred}=[->,thick,draw=red]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{revtransition}=[rectangle, draw=red!80,fill=red!30,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{placeblu}=[circle, draw=blue!80,fill=blue!20,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,5)  {};
\node[place,tokens=1] (p2) at (1.5,5)  {};
\node[place,tokens=1] (p3) at (3,5)  {};
\node[place]          (p4) at (1.5,2.5) {};
\node[place]          (p5) at (.5,0) {};
\node[placeblu]       (p6) at (0,2.5) {};
\node[placeblu]       (p7) at (3,2.5) {};
\node[placeblu]       (p8) at (-1,0) {};
\node[place]          (p9) at (2.5,0) {};
\node[placeblu]       (p10) at (4,0) {};
\node[transition] (a) at (.5,3.75)  {$a$}
edge[pre] (p1)
edge[pre] (p2)
edge[post] (p6)
edge[post](p4);
%\node[revtransition] (ar) at (-1,3.75)  {$\un{a}$}
%edge[postred] (p1)
%edge[postred] (p2)
%edge[prered] (p6)
%edge[prered](p4);
\node[transition] (b) at (2.5,3.75)  {$b$}
edge[post] (p4)
edge[post] (p7)
edge[pre](p3)
edge[pre](p2);
%\node[revtransition] (br) at (4,3.75)  {$\un{b}$}
%edge[prered] (p4)
%edge[prered] (p7)
%edge[postred](p3)
%edge[postred](p2);
\node[transition] (c) at (0.5,1.25) {$c$}
edge[pre] (p4)
edge[post] (p8)
edge[post] (p5);
%\node[revtransition] (cr) at (-1,1.25) {$\un{c}$}
%edge[postred] (p4)
%edge[prered] (p8)
%edge[prered] (p5);
\node[transition] (d) at (2.5,1.25) {$d$}
edge[pre] (p4)
edge[post] (p9)
edge[post] (p10);
\end{tikzpicture}
}
